Good Triangulations of Cosmological Polytopes

Cosmological polytopes of graphs are a geometric tool in physics to study wavefunctions for cosmological models whose Feynman diagram is given by the graph. After their recent introduction by Arkani-Hamed, Benincasa and Postnikov the focus of interest shifted towards their mathematical properties, e.g., their face structure and triangulations. Juhnke, Solus and Venturello used toric geometry to show that these polytopes have a so-called good triangulation that is unimodular. Based on these results Bruckamp et al. studied the Ehrhart theory of those polytopes and in particular the h*-polynomials of cosmological polytopes of multitrees and multicycles. In this article we complete this part of the story. We enumerate all maximal simplices in good triangulations of any cosmological polytope. Furthermore, we provide a method to turn such a triangulation into a half-open decomposition from which we deduce that the h*-polynomial of a cosmological polytope is a specialization of the Tutte polynomial of the defining graph. This settles several open questions and conjectures of Juhnke, Solus and Venturello as well as Bruckamp et al.

==> example1dec.tikz <==
\begin{tikzpicture}[scale = 0.9,
                    color = {black}]

  \tikzset{->-/.style={decoration={ markings, mark=at position #1 with {\arrow{>}}},postaction={decorate}}}
  
  \definecolor{myblue}{rgb}{0,0.2,0.7}
  \tikzstyle{linestyle} = [ultra thick, line cap=round, line join=round];
  \tikzstyle{linestyle2}= [decorate, decoration=snake, ultra thick, line cap=round, line join=round]
  \tikzstyle{linestyle3} = [->-=0.8,> = stealth, ultra thick, line cap=round, line join=round];
  \tikzstyle{linestyleX} = [dotted, line cap=round, line join=round];
  \tikzstyle{nodestyle} = [draw=black, thick, circle, fill=white, inner sep=1.5pt];
  \tikzstyle{nodestyle2} = [draw=black, thick, circle, fill=black, inner sep=1.5pt];
  \tikzstyle{nodestyle3} = [draw=none, fill=white, circle, inner sep=0pt];

  \draw[ultra thick, white] (-3.45,-3.45,0) -- (3.45,3.45,0);
  
  \newcommand{\graphx}[4]{
    \coordinate (t) at (#1,#2);
    \coordinate (u) at ($(-.5, 0)+(t)$);
    \coordinate (v) at ($(.5, 0)+(t)$);

    \ifthenelse{#3=0}{
        \node[nodestyle3] at ($(0, .4)+(t)$) {\tiny $f$};
        \draw[linestyle] (u) to[bend left=20] (v);
    }{
    \ifthenelse{#3=1}{
        \node[nodestyle3] at ($(0, .5)+(t)$) {\tiny $\widetilde{f}$};
        \draw[linestyle2] (u) to[bend left=20] (v);
    }{
    \ifthenelse{#3=2}{
        \node[nodestyle3] at ($(0, .6)+(t)$) {\tiny $f$, $\overleftarrow{f}$};
        \draw[linestyle3] (v) to[bend right=45] (u);
        \draw[linestyle] (v) to[bend right=10] (u);
    }{
        \node[nodestyle3] at ($(0, .6)+(t)$) {\tiny $f$, $\overrightarrow{f}$};
        \draw[linestyle3] (u) to[bend left=45] (v);
        \draw[linestyle] (u) to[bend left=10] (v);
    }
    }
    }
    \ifthenelse{#4=0}{
        \node[nodestyle3] at ($(0, -.4)+(t)$) {\tiny $f'$};
        \draw[linestyle] (u) to[bend right=20] (v);
    }{
    \ifthenelse{#4=1}{
        \node[nodestyle3] at ($(0,-.5)+(t)$) {\tiny $\widetilde{f}'$};
        \draw[linestyle2] (u) to[bend right=30] (v);
    }{
    \ifthenelse{#4=2}{
        \node[nodestyle3] at ($(0,-.6)+(t)$) {\tiny $f'$, $\overleftarrow{f}'$};
        \draw[linestyle3] (v) to[bend left=45] (u);
        \draw[linestyle] (v) to[bend left=10] (u);
    }{
    \ifthenelse{#4=3}{
    \node[nodestyle3] at ($(0,-.6)+(t)$) {\tiny $f'$, $\overrightarrow{f}'$};
        \draw[linestyle3] (u) to[bend right=45] (v);
        \draw[linestyle] (u) to[bend right=10] (v);
    }{
    \ifthenelse{#3=3}{
        \node[nodestyle3] at ($(0,-.6)+(t)$) {\tiny $\overrightarrow{f}'$};
        \draw[linestyle3] (u) to[bend right=45] (v);
        \draw[linestyleX] (u) to[bend right=12] (v);
    }{
        \node[nodestyle3] at ($(0,-.6)+(t)$) {\tiny $\overleftarrow{f}'$};
        \draw[linestyle3] (v) to[bend left=45] (u);
        \draw[linestyleX] (u) to[bend right=12] (v);
    }
    }
    }
    }
    }
    \ifthenelse{#3=2 \or #4=2}{
        \node[nodestyle3] at ($(-.2, -.1)+(u)$) {\tiny $u$};
        \node[nodestyle2] at (u) {};
        \node[nodestyle] at (v) {};
    }{
    \ifthenelse{#3=3 \or #4=3}{
        \node[nodestyle3] at ($(.2, -.1)+(v)$) {\tiny $v$};
        \node[nodestyle] at (u) {};
        \node[nodestyle2] at (v) {};
    }{
        \node[nodestyle3] at ($(-.2, -.1)+(u)$) {\tiny $u$};
        \node[nodestyle3] at ($(.2, -.1)+(v)$) {\tiny $v$};
        \node[nodestyle2] at (u) {};
        \node[nodestyle2] at (v) {};
    }
    }

    %\node[nodestyle] at ($(0, -1)+(t)$) {#3,#4};
  }

  \graphx{-3}{ 2}{0}{0}
  \graphx{-1}{ 2}{1}{0}
  \graphx{ 1}{ 2}{2}{4} 
  \graphx{ 3}{ 2}{3}{4} 
  
  \graphx{-3}{ 0}{0}{1}
  \graphx{-1}{ 0}{1}{1}
  \graphx{ 1}{ 0}{2}{1}
  \graphx{ 3}{ 0}{3}{1}
  
  \graphx{-3}{-2}{0}{2}
  \graphx{-1}{-2}{1}{2}
  \graphx{ 1}{-2}{0}{3}
  \graphx{ 3}{-2}{1}{3}

\end{tikzpicture}


==> example2dec.tikz <==
\begin{tikzpicture}[scale = 0.7,
                    color = {black}]

  \tikzset{->-/.style={decoration={ markings, mark=at position #1 with {\arrow{>}}},postaction={decorate}}}
  
  \definecolor{myblue}{rgb}{0,0.2,0.7}
  \tikzstyle{linestyle} = [ultra thick, line cap=round, line join=round];
  \tikzstyle{linestyle2}= [decorate, decoration=snake, ultra thick, line cap=round, line join=round]
  \tikzstyle{linestyle3} = [->-=0.8,> = stealth, ultra thick, line cap=round, line join=round];
  \tikzstyle{linestyleX} = [dotted, line cap=round, line join=round];
  \tikzstyle{nodestyle} = [draw=black, thick, circle, fill=white, inner sep=1.5pt];
  \tikzstyle{nodestyle2} = [draw=black, thick, circle, fill=black, inner sep=1.5pt];
  \tikzstyle{nodestyle3} = [draw=none, fill=white, circle, inner sep=0pt];
  \tikzstyle{nodestyleT} = [draw=none, fill=white, circle, inner sep=0pt];

  \draw[ultra thick, white] (-3,-3) -- (3,3);
  
  \newcommand{\graphx}[5]{
    \coordinate (t) at (#1,#2);
    \coordinate (u) at ($(-1, 0)+(t)$);
    \coordinate (v) at ($(0, 0)+(t)$);
    \coordinate (w) at ($(1, 0)+(t)$);

    \ifthenelse{#3=0}{
        \draw[linestyle] (u) to (v);
    }{
    \ifthenelse{#3=1}{
        \draw[linestyle2] (u) to (v);
    }{
    \ifthenelse{#3=2}{
        \draw[linestyle3] (v) to[bend right=45] (u);
        \draw[linestyle] (v) to (u);
    }{
    \ifthenelse{#3=4}{
        \draw[linestyle3] (v) to[bend right=45] (u);
        \draw[linestyleX] (u) to (v);
    }{
        \draw[linestyle3] (u) to[bend left=45] (v);
        \draw[linestyle] (u) to (v);
    }
    }
    }
    }
    \ifthenelse{#4=0}{
        \draw[linestyle] (v) to (w);
    }{
    \ifthenelse{#4=1}{
        \draw[linestyle2] (v) to (w);
    }{
    \ifthenelse{#4=2}{
        \draw[linestyle3] (w) to[bend right=45] (v);
        \draw[linestyle] (v) to (w);
    }{
        \draw[linestyle3] (v) to[bend left=45] (w);
        \draw[linestyle] (v) to (w);
    }
    }
    }
    \ifthenelse{#3=2}{
        \ifthenelse{#4=3}{
        \node[nodestyle] at (u) {};
        }{
        \node[nodestyle2] at (u) {};
        }
        \node[nodestyle] at (v) {};
    }{
    \ifthenelse{#3=3}{
        \ifthenelse{#4=3}{
        }{
        \node[nodestyle2] at (v) {};
        }
        \node[nodestyle] at (u) {};
    }{
        \node[nodestyle2] at (u) {};
    }
    }
    \ifthenelse{#4=2}{
        \ifthenelse{#3=0 \or #3=1}{
            \node[nodestyle2] at (v) {};
        }{}
        \node[nodestyle] at (w) {};
    }{
    \ifthenelse{#4=3}{
        \node[nodestyle] at (v) {};
        \node[nodestyle2] at (w) {};
    }{
        \ifthenelse{#3=0 \or #3=1}{
            \node[nodestyle2] at (v) {};
        }{}
        \node[nodestyle2] at (w) {};
    }
    }

    \node[nodestyleT] at ($(-1.3, 0.5)+(t)$) {\tiny #5)};
  }

  \graphx{-3.9}{1.5}{0}{0}{1}
  \graphx{-1.3}{1.5}{1}{0}{2}
  \graphx{ 1.3}{1.5}{2}{0}{3} 
  \graphx{ 3.9}{1.5}{3}{0}{4} 

  \graphx{-3.9}{ 0}{0}{1}{5}
  \graphx{-1.3}{ 0}{1}{1}{6}
  \graphx{ 1.3}{ 0}{2}{1}{7}
  \graphx{ 3.9}{ 0}{3}{1}{8}
  
  \graphx{-3.9}{-1.5}{0}{2}{9}
  \graphx{-1.3}{-1.5}{1}{2}{10}
  \graphx{ 1.3}{-1.5}{2}{2}{11}
  \graphx{ 3.9}{-1.5}{3}{2}{12}

  \graphx{-3.9}{-3}{4}{3}{13}
  \graphx{-1.4}{-3}{1}{3}{14}
  \graphx{ 1.3}{-3}{2}{3}{15}
  \graphx{ 3.9}{-3}{3}{3}{16}

\end{tikzpicture}


==> example2dualgraph.tikz <==
\begin{tikzpicture}[x  = {(1cm,-.2cm)},
                    y  = {(0.3cm,1cm)},
                    z  = {(0cm,1cm)},
                    scale = 0.8,
                    label distance=2,
                    color = {black}]

  \tikzset{->-/.style={decoration={ markings, mark=at position #1 with {\arrow{>}}},postaction={decorate}}}
  
  \definecolor{myblue}{rgb}{0,0.2,0.7}
  
  \tikzstyle{preaction} = [draw=white, line cap=round,  line join=round, line width=2.7pt];
  \tikzstyle{linestyle} = [->-=0.86,> = stealth, ultra thick, line cap=round, line join=round, fill=none, draw=black, line width=1.5 pt];
  \tikzstyle{nodestyle} = [draw=black, thick, circle, fill=black, inner sep=1.5pt];
  \tikzstyle{nodestyleT} = [draw=none, fill=none, inner sep=0pt];

  \draw[ultra thick, white] (-3,-3,0) -- (2.5,3,0);
  
  \coordinate (v0) at (   0,    0,   0);
  \coordinate (v1) at (-1.2, -1.2,   0);
  \coordinate (v2) at (   0,    0, 1.4);
  \coordinate (v3) at ( 1.2,  1.2,   0);
  \coordinate (v4) at (-1.2,  1.2,   0);
  \coordinate (v5) at ($(v1)+(v4)$);
  \coordinate (v6) at ($(v2)+(v4)$);
  \coordinate (v7) at ($(v3)+(v4)$);
  \coordinate (v8) at ( 1.2, -1.2,   0);
  \coordinate (v9) at ($(v1)+(v8)$);
  \coordinate (v10) at ($(v2)+(v8)$);
  \coordinate (v11) at ($(v3)+(v8)$);
  \coordinate (v13) at ($2.2*(v2)+0.6*(v1)$);
  \coordinate (v12) at ($(v1)+(v13)-(v2)$);
  \coordinate (v14) at ($1.8*(v2)+0.6*(v3)$);
  \coordinate (v15) at ($(v3)+(v14)-(v2)$);

  \draw[linestyle] (v0) -- (v1);
  \draw[linestyle] (v0) -- (v3);
  \draw[linestyle] (v0) -- (v4);
  \draw[linestyle] (v0) -- (v8);
  \draw[linestyle] (v3) -- (v7);
  \draw[linestyle] (v4) -- (v7);
  \draw[linestyle] (v4) -- (v5);
  \draw[linestyle] (v1) -- (v5);
  \draw[linestyle] (v3) -- (v11);
  \draw[linestyle] (v8) -- (v11);
  \draw[linestyle] (v1) -- (v9);
  \draw[linestyle] (v8) -- (v9);

  \draw[linestyle] (v4) -- (v6);
  %\draw[linestyle] (v3) -- (v15);
  \draw[linestyle] (v0) -- (v2);
  %\draw[linestyle] (v1) -- (v12);
  \draw[linestyle] (v8) -- (v10);
  \draw[preaction] (v2) -- (v6);
  \draw[preaction] (v2) -- (v10);
  \draw[linestyle] (v2) -- (v6);
  \draw[linestyle] (v2) -- (v10);
  
  \draw[preaction] (v3) -- (v15);
  \draw[linestyle] (v3) -- (v15);
  \draw[preaction] (v14) -- (v15);
  \draw[linestyle] (v14) -- (v15);
  \draw[preaction] (v2) -- (v14);
  \draw[linestyle] (v2) -- (v14);
  
  \draw[preaction] (v2) -- (v13);
  \draw[linestyle] (v2) -- (v13);
  \draw[preaction] (v1) -- (v12);
  \draw[linestyle] (v1) -- (v12);
  \draw[preaction] (v13) -- (v12);
  \draw[linestyle] (v13) -- (v12);
  
  \draw[preaction] (v13) -- (v14);
  \draw[linestyle] (v13) -- (v14);
  
  \node[nodestyleT] at ($(v0)-(0, .3,0)$) {\tiny $1$};
  \node[nodestyleT] at ($(v1)-(0, .3,0)$) {\tiny $2$};
  \node[nodestyleT] at ($(v2)-(-0.3,  0,0)$) {\tiny $3$};
  \node[nodestyleT] at ($(v3)-(0, .3,0)$) {\tiny $4$};
  \node[nodestyleT] at ($(v4)-(0, .3,0)$) {\tiny $5$};
  \node[nodestyleT] at ($(v5)-(0.3, 0,0)$) {\tiny $6$};
  \node[nodestyleT] at ($(v6)-(0,-.3,0)$) {\tiny $7$};
  \node[nodestyleT] at ($(v7)-(0, .3,0)$) {\tiny $8$};
  \node[nodestyleT] at ($(v8)-(0, .3,0)$) {\tiny $9$};
  \node[nodestyleT] at ($(v9)-(0, .3,0)$) {\tiny $10$};
  \node[nodestyleT] at ($(v10)-(-0.3, 0,0)$) {\tiny $11$};
  \node[nodestyleT] at ($(v11)-(0, .3,0)$) {\tiny $12$};
  \node[nodestyleT] at ($(v12)-(0, .3,0)$) {\tiny $14$};
  \node[nodestyleT] at ($(v13)-(0.3, 0,0)$) {\tiny $13$};
  \node[nodestyleT] at ($(v14)-(0,-.3,0)$) {\tiny $15$};
  \node[nodestyleT] at ($(v15)-(0,-.3,0)$) {\tiny $16$};
              

    
  \node[nodestyle] at (v0) {};
  \node[nodestyle] at (v1) {};
  \node[nodestyle] at (v2) {};
  \node[nodestyle] at (v3) {};
  \node[nodestyle] at (v4) {};
  \node[nodestyle] at (v5) {};
  \node[nodestyle] at (v6) {};
  \node[nodestyle] at (v7) {};
  \node[nodestyle] at (v8) {};
  \node[nodestyle] at (v9) {}; 
  \node[nodestyle] at (v10) {}; 
  \node[nodestyle] at (v11) {};
  \node[nodestyle] at (v12) {}; 
  \node[nodestyle] at (v13) {}; 
  \node[nodestyle] at (v14) {}; 
  \node[nodestyle] at (v15) {}; 

\end{tikzpicture}


==> thetagraph.tikz <==
\begin{tikzpicture}[scale = 0.65,
                    color = {black}]
  
  \definecolor{myblue}{rgb}{0,0.2,0.7}
  \tikzstyle{linestyle} = [ultra thick, line cap=round, line join=round];
  \tikzstyle{linestyle2} = [dotted, line cap=round, line join=round];
  \tikzstyle{nodestyle} = [draw=black, thick, circle, fill=white, inner sep=1.5pt];

  \coordinate (tu) at (0, 0);
  \coordinate (tv) at (3, 0);
  \coordinate (tm) at (1.5, 0);
  \coordinate (tl1) at (0.8, -.7);
  \coordinate (tl2) at (2.2, -.7);
   \coordinate (mu) at (1.5, -1.3);

  \draw[linestyle] (tu) to[bend left=40] (tv);
  \draw[linestyle] (tu) -- (tm) -- (tv);
  \draw[linestyle] (tu) -- (tl1) -- (tl2) -- (tv);
   \node[nodestyle] at (tu) {};
   \node[nodestyle] at (tv) {};
   \node[nodestyle] at (tm) {};
   \node[nodestyle] at (tl1) {};
   \node[nodestyle] at (tl2) {};
   \node[myblue,inner sep=1pt] at (mu) {$\mu(E) = 2$};

  \coordinate (t) at (-5.5,-3);
  \coordinate (Lu) at ($(tu)+(t)$);
  \coordinate (Lv) at ($(tv)+(t)$);
  \coordinate (Lm) at ($(tm)+(t)$);
  \coordinate (Ll1) at ($(tl1)+(t)$);
  \coordinate (Ll2) at ($(tl2)+(t)$);

   \draw[linestyle] (Lu) to[bend left=40] (Lv);
   \draw[linestyle] (Lu) -- (Lm) -- (Lv);
   \draw[linestyle2] (Lu) -- (Ll1) -- (Ll2) -- (Lv);
   \node[nodestyle] at (Lu) {};
   \node[nodestyle] at (Lv) {};
   \node[nodestyle] at (Lm) {};
   \node[nodestyle] at (Ll1) {};
   \node[nodestyle] at (Ll2) {};
   \node[myblue,inner sep=1pt] at ($(mu)+(t)$) {$\mu(C_{ab}) = -1$};
  
  \coordinate (t2) at (0,-3);
  \coordinate (Mu) at ($(tu)+(t2)$);
  \coordinate (Mv) at ($(tv)+(t2)$);
  \coordinate (Mm) at ($(tm)+(t2)$);
  \coordinate (Ml1) at ($(tl1)+(t2)$);
  \coordinate (Ml2) at ($(tl2)+(t2)$);

   \draw[linestyle] (Mu) to[bend left=40] (Mv);
   \draw[linestyle2] (Mu) -- (Mm) -- (Mv);
   \draw[linestyle] (Mu) -- (Ml1) -- (Ml2) -- (Mv);
   \node[nodestyle] at (Mu) {};
   \node[nodestyle] at (Mv) {};
   \node[nodestyle] at (Mm) {};
   \node[nodestyle] at (Ml1) {};
   \node[nodestyle] at (Ml2) {};
   \node[myblue,inner sep=1pt] at ($(mu)+(t2)$) {$\mu(C_{ac}) = -1$};
   
  \coordinate (t3) at (5.5,-3);
  \coordinate (Ru) at ($(tu)+(t3)$);
  \coordinate (Rv) at ($(tv)+(t3)$);
  \coordinate (Rm) at ($(tm)+(t3)$);
  \coordinate (Rl1) at ($(tl1)+(t3)$);
  \coordinate (Rl2) at ($(tl2)+(t3)$);

   \draw[linestyle2] (Ru) to[bend left=40] (Rv);
   \draw[linestyle] (Ru) -- (Rm) -- (Rv);
   \draw[linestyle] (Ru) -- (Rl1) -- (Rl2) -- (Rv);
   \node[nodestyle] at (Ru) {};
   \node[nodestyle] at (Rv) {};
   \node[nodestyle] at (Rm) {};
   \node[nodestyle] at (Rl1) {};
   \node[nodestyle] at (Rl2) {};
   \node[myblue,inner sep=1pt] at ($(mu)+(t3)$) {$\mu(C_{bc}) = -1$};

  \coordinate (t4) at (0,-6);
  \coordinate (du) at ($(tu)+(t4)$);
  \coordinate (dv) at ($(tv)+(t4)$);
  \coordinate (dm) at ($(tm)+(t4)$);
  \coordinate (dl1) at ($(tl1)+(t4)$);
  \coordinate (dl2) at ($(tl2)+(t4)$);

   \draw[linestyle2] (du) to[bend left=40] (dv);
   \draw[linestyle2] (du) -- (dm) -- (dv);
   \draw[linestyle2] (du) -- (dl1) -- (dl2) -- (dv);
   \node[nodestyle] at (du) {};
   \node[nodestyle] at (dv) {};
   \node[nodestyle] at (dm) {};
   \node[nodestyle] at (dl1) {};
   \node[nodestyle] at (dl2) {};
   \node[myblue,inner sep=1pt] at ($(mu)+(t4)$) {$\mu(\emptyset) = 1$};

\end{tikzpicture}

